Topological Twisting of 4d $\mathcal{N}=2$ Supersymmetric Field Theories

We discuss what topological data must be provided to define topologically twisted partition functions of four-dimensional $\mathcal{N}=2$ supersymmetric field theories. The original example of Donaldson-Witten theory depends only on the diffeomorphism type of the spacetime and 't Hooft fluxes (characteristic classes of background gerbe connections, a.k.a. "one-form symmetry connections.") The example of $\mathcal{N}=2^*$ theories shows that, in general, the twisted partition functions depend on further topological data. We describe topological twisting for general four-dimensional $\mathcal{N}=2$ theories and argue that the topological partition functions depend on (a): the diffeomorphism type of the spacetime, (b): the characteristic classes of background gerbe connections and (c): a "generalized spin-c structure," a concept we introduce and define. The main ideas are illustrated with both Lagrangian theories and class $\mathcal{S}$ theories. In the case of class $\mathcal{S}$ theories of $A_1$ type, we note that the different $S$-duality orbits of a theory associated with a fixed UV curve $C_{g,n}$ can have different topological data.

==> (inline-0) <==
\begin{tabular}{|c|l|}\hline
  $\mu, \nu, \rho, \ldots$ & \begin{tabular}{@{}l@{}} coordinate indices for a local chart of $\IX$ (a.k.a. curved spacetime indices) \\ range: $\{1, 2, 3, 4\}$ \end{tabular} \\ \hline
  % % separate next entry with % to improve readability
  $\ua, \ub, \ldots$ & \begin{tabular}{@{}l@{}} indices for a local frame of $\IX$ (a.k.a. flat indices or frame indices) \\ range: $\{1, 2, 3, 4\}$\end{tabular} \\ \hline
  $p, q, r, \ldots$ & \begin{tabular}{@{}l@{}} indices labeling a good \v{C}ech cover of $\IX$\end{tabular} \\ \hline
  $a,b, \ldots$ & \begin{tabular}{@{}l@{}} adjoint-valued indices for $\mr{Lie}(G^{\mr{gauge}})$ %\\ range: $\{1,2,\ldots,\mr{dim}(R)\}$
  \end{tabular} \\ \hline
  $\alpha, \beta, \ldots$ & \begin{tabular}{@{}l@{}} doublet indices of $\mathfrak{su(2)}_+$ (a.k.a. undotted spinor indices) \\ range: $\{1,2\}$ \\ \textbf{Exceptions}: Secs. \ref{sec:a1-class-S-cohcond}, \ref{sec:Coh_cond_S-duality}, App. \ref{app:Class-S-Coho-Examples} where they label internal cutting curves. \end{tabular} \\ \hline
  $\dt{\alpha}, \dt{\beta}, \ldots$ &\begin{tabular}{@{}l@{}} doublet indices of $\mathfrak{su(2)}_-$ (a.k.a. dotted spinor indices) \\ range: $\{1,2\}$\end{tabular}\\ \hline
  $A,B, \ldots$ &\begin{tabular}{@{}l@{}} doublet indices of $\mf{su(2)}_{\mr{R}}$ (a.k.a. $\mathsf{R}$-symmetry indices)\\ range: $\{1,2\}$
  \end{tabular}\\ \hline
  $i, j, \ldots$ & \begin{tabular}{@{}l@{}} multipurpose integer-valued indices \\ \textbf{Exceptions}: Secs. \ref{sec:a1-class-S-cohcond}, \ref{sec:Coh_cond_S-duality}, App. \ref{app:Class-S-Coho-Examples} where they label external cutting curves. \end{tabular} \\ \hline
  $u,v, \ldots$ &\begin{tabular}{@{}l@{}} flavor indices for hypermultiplets%\\ \textbf{Exceptions}: Sec. \ref{sec:Coh_cond_S-duality} where they denote vertices of a graph.
  \end{tabular}\\ \hline
  $m,n, \ldots$ &\begin{tabular}{@{}l@{}} matrix indices for representations of Lie algebra elements%\\ range: $\{1,\ldots,\}$
  \end{tabular}\\ \hline
  % % separate next entry with % to improve readability
\end{tabular}
\begin{longtable}[c]{|c|l|c|}
\hline
\textbf{Symbol} & \textbf{Description} & \begin{tabular}{@{}l@{}} \textbf{Reference} \end{tabular} \\
\hline\hline
 \endhead
 \caption{\label{tbl:symbol list}List of symbols used in the paper.}
 \endfirstfoot
 \caption[]{(Continued) List of symbols used in the paper.}
 \endfoot
 %%%%%%%%
 $\alpha$ & an element of $C^{\mr{phys}}$ & Sec. \ref{sec:cohcond} \\ \hline
 $\bm{a}$ & an element of $\IT(\mr{SU(N)})$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $a_i$ & the $i^{th}$ element of $\bm{a}$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $\mathsf{adj}$ & adjoint representation of a Lie group or algebra & Sec. \ref{sec:backind} \\ \hline
 $A_{\mu}$ & connection on $\mathsf{ad\,}P$ in a local chart & Sec. \ref{sec:GeneralSetup} \\ \hline
 $\CA_{\mu}^{u}$ & \begin{tabular}{@{}l@{}}connection on $\mathsf{ad\,}P^{\mr{f},u}$ in a local chart \\ a $\mr{U(1)}/p_{3,u}(C^{\mr{phys}})$ connection \end{tabular} & Sec. \ref{sec:backind} \\ \hline
 $A_{\mu}^{\mr{R}}$ & a background $\mr{SU(2)_R}$ $\mr{R}$-symmetry connection & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $A_{\mu}^{\mr{SU(N)}}$ & a background $\mr{SU(N)}$ (flavor) connection & App. \ref{app:Lag-ffs-Trinion-Analysis} \\ \hline
 $A_{\mu}^{\mr{U(1)}}$ & a background $\mr{U(1)}$ (flavor) connection & App. \ref{app:Lag-ffs-Trinion-Analysis} \\ \hline
 $\{a_i\}$ & fugacities for global symmetries & App. \ref{app:SupSymIndex} \\ \hline
  \begin{tabular}{@{}c@{}} $A_1, A_2$ \\ $\bar{A}_1, \bar{A}_2$ \end{tabular} & short multiplets of the $d=4$ $\CN=2$ superconformal algebra & \begin{tabular}{@{}c@{}} App. \ref{app:SCIMultiplets} \\ Tables \ref{tab:Q-short}, \ref{tab:Q_bar-short} \end{tabular}\\  \hline
    $\CA^{\Delta}_{R,r(j_1,j_2)}$ & a two-sided multiplet of the $d=4$ $\CN=2$ superconformal algebra & \begin{tabular}{@{}c@{}} App. \ref{app:SCIMultiplets} \\ Eqn. \eqref{eq:2sided_multiplets} \end{tabular}\\  \hline
 $\beta$ & inverse temperature (for a supersymmetric index) & App. \ref{app:SupSymIndex} \\ \hline
   $B_1, \ov{B}_1$ & short multiplets of the $d=4$ $\CN=2$ superconformal algebra & \begin{tabular}{@{}c@{}} App. \ref{app:SCIMultiplets} \\ Table \ref{tab:Q-short} \end{tabular}\\  \hline
      $\CB_{R,r(0,j_2)}$ & a two-sided multiplet of the $d=4$ $\CN=2$ superconformal algebra & \begin{tabular}{@{}c@{}} App. \ref{app:SCIMultiplets} \\ Eqn. \eqref{eq:2sided_multiplets} \end{tabular}\\  \hline
        $\wh{\CB}_{R}$ & a two-sided multiplet of the $d=4$ $\CN=2$ superconformal algebra & \begin{tabular}{@{}c@{}} App. \ref{app:SCIMultiplets} \\ Eqn. \eqref{eq:2sided_multiplets} \end{tabular}\\  \hline
  $B_{\mu}^{u}$ & a $\mr{U(1)}_{u}$ connection  & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:U1connrel} \end{tabular} \\ \hline
 $b$ & a flat $C^{\mr{grb}}$-gerbe connection (background field) & Sec. \ref{sec:NonSpin} \\ \hline
  $\bm{b}$ & an element of $\IT(\mr{SU(N)})$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
   $b_i$ & the $i^{th}$ element of $\bm{b}$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $\mr{Bord}_{\leq 4}^{\mathfrak{F}}$ & \begin{tabular}{@{}l@{}}bordism category of manifolds of dimension $\leq 4$\\ equipped with background fields $\mathfrak{F}$ \end{tabular} & Sec. \ref{sec:GeneralSetup} \\ \hline
   $\bm{c}$ & an element of $\IT(\mr{SU(N)})$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $c_1(\mr{f})$ & first Chern class of a $\mr{U(1)}$ bundle obtained from $P^{\mr{f}}$ & Sec. \ref{sec:cohcond} \\ \hline
 $c_1(u)$ & first Chern class of a $\mr{U(1)}$ bundle obtained from $P^{\mr{f},u}$ & \begin{tabular}{@{}c@{}}Secs. \ref{sec:cohcond}, \ref{sec:backind} \\ Eqn. \eqref{eq:curv-u} \end{tabular} \\ \hline
  $c_1(\wt{e}_i)$ & \begin{tabular}{@{}l@{}} first Chern class of a $\mr{U(1)}$ bundle \\ associated to an edge $\wt{e}_i \in E\big(G(\mf{p})\big)$ \end{tabular} & \begin{tabular}{@{}c@{}}Sec. \ref{sec:Coh_cond_S-duality} \\ Eqn. \eqref{eq:c1fi} \end{tabular} \\ \hline
   $c_1(c_i^{\mr{s}})$ & first Chern class of a $\mr{U(1)}$ bundle obtained from $P^{f,c_i^{\mr{s}}}$ &  App. \ref{sec:Coh_cond_S-duality} \\ \hline
 $c$ & element of the group $C$ & Sec. \ref{sec:GeneralSetup} \\ \hline
 $c_i$ & external cutting curve for a pants decomposition & Sec. \ref{sec:GenClassS-Twisting}, App. \ref{app:Class-S-Coho-Examples} \\ \hline
  $c_\alpha$ & internal cutting curve for a pants decomposition & Sec. \ref{sec:GenClassS-Twisting}, App. \ref{app:Class-S-Coho-Examples} \\ \hline
   $c_{i}^{\mr{f}}$ & external cutting curve bounding a full puncture & App. \ref{app:Class-S-Coho-Examples} \\ \hline
    $c_{i}^{\mr{s}}$ & external cutting curve bounding a simple puncture & App. \ref{app:Class-S-Coho-Examples} \\ \hline
    $c_{T,i}$ & external cutting curve bounding a trinion $T$ & App. \ref{app:Class-S-Coho-Examples} \\ \hline
    $c_{T,\alpha}$ & internal cutting curve bounding a trinion $T$ & App. \ref{app:Class-S-Coho-Examples} \\ \hline
 $\CC$ & conformal manifold & Sec. \ref{sec:Introduction} \\ \hline
 $C^{(1)}, C^{(2)}$ & stable Riemann surfaces & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $C$ & subgroup of $Z(\wt{G})$ & Sec. \ref{sec:GeneralSetup} \\ \hline
 $C^{\mr{bck}}$ & subgroup of $Z(\mr{Spin(4)}\times \mr{SU(2)_R} \times G^{\mr{f}})$ & \begin{tabular}{@{}c@{}}  Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:Gbck} \end{tabular} \\ \hline
 $C^{\mr{grb}}$ & subroup of $Z(\wt{G}^{\mr{gauge}})$ defined to be $p_{4}(C^{\mr{phys}})$ & \begin{tabular}{@{}c@{}}  Sec. \ref{sec:NonSpin}  \\ Eqn. \eqref{eq:Agrb-def} \end{tabular} \\ \hline
 $C^{\mr{phys}}$ & a subgroup of $Z(\wt{G}^{\mr{phys}})$ & Sec. \ref{sec:NonSpin} \\ \hline
 $C^{\mr{phys}}_{\mr{max}}$ & the maximal choice of  $C^{\mr{phys}}$  & \begin{tabular}{@{}c@{}}  Sec. \ref{sec:NonSpin}  \\ Eqn. \eqref{eq:InclusionGroup} \end{tabular} \\ \hline
  $C^{\mr{tw}}$ & subgroup of $Z(\mr{Spin(4)}\times \IT^{\mr{f}} \times \wt{G}^{\mr{gauge}})$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:Gtw} \end{tabular} \\ \hline
  $C_1^{\mr{tw}}$ & a subgroup of $Z(\wt{G}_1^{\mr{tw}})$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:G-and-C-GL-Twist} \end{tabular} \\ \hline
  $C_2^{\mr{tw}}$ & a subgroup of $Z(\wt{G}_2^{\mr{tw}})$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:G-and-C-DW-Twist} \end{tabular} \\ \hline
  $C_3^{\mr{tw}}$ & a subgroup of $Z(\wt{G}_3^{\mr{tw}})$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:G-and-C-VW-Twist} \end{tabular} \\ \hline
 $C_{g,n}$ & ultraviolet curve & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $C_T$ & subgroup of $Z(\wt{G}_T)$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $C_T^{\mr{max}}$ & the maximal choice of $C_T$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $C_{\CT}$ & subgroup of $Z(\wt{G}_{\CT})$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
  $C_{\CT}^{\mr{max}}$ & maximal choice of $C_{\CT}$ & \begin{tabular}{@{}c@{}}  Sec. \ref{sec:GenClassS-Twisting} \\ Eqn. \eqref{eq:ClassS-condition1} \end{tabular} \\ \hline
    $C_{\CT}'$ & specific subgroup of $Z(\wt{G}_{\CT})$ & \begin{tabular}{@{}c@{}}  Sec. \ref{sec:GenClassS-Twisting} \\ Eqn. \eqref{eq:CT'_general} \end{tabular} \\ \hline
    $C_{\CT}''$ & \begin{tabular}{@{}l@{}}  preimage of $C_{\CT}'$  under the product over $\alpha$ \\ of the map $\Delta: \mr{SU(N)} \to \Delta(\mr{SU(N)})$ \end{tabular} & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
    $C_{\mr{S}}^{\mr{tw}}$ & $C^{\mr{tw}}$ for a twisted class $\CS$ theory $\mr{S}$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
     $\CC_{R,r(j_1,j_2)}$ & a two-sided multiplet of the $d=4$ $\CN=2$ superconformal algebra & \begin{tabular}{@{}c@{}} App. \ref{app:SCIMultiplets} \\ Eqn. \eqref{eq:2sided_multiplets} \end{tabular}\\  \hline
        $\wh{\CC}_{R(j_1,j_2)}$ & a two-sided multiplet of the $d=4$ $\CN=2$ superconformal algebra & \begin{tabular}{@{}c@{}} App. \ref{app:SCIMultiplets} \\ Eqn. \eqref{eq:2sided_multiplets} \end{tabular}\\  \hline
   $C_{c_i^{\mr{f}}}$ & the group $p_{3,c_i^{\mr{f}}}(C''_{\CT})$ & \begin{tabular}{@{}c@{}} App. \ref{app:Class-S-Coho-Examples} \\ Eqn. \eqref{eq:flavor_gauge_quotient_ZN} \end{tabular}\\  \hline
    $C_{c_\alpha}$ & the group $p_{4,c_\alpha}(C''_{\CT})$ & \begin{tabular}{@{}c@{}} App. \ref{app:Class-S-Coho-Examples} \\ Eqn. \eqref{eq:flavor_gauge_quotient_ZN} \end{tabular}\\  \hline
 $\chi_{\mu\nu}$ & SD 2-form gaugino & Sec. \ref{sec:backind} \\ \hline
 $\chi^{\alpha,\ov{n}m}$ & complex conjugate of $\psi_{\alpha,m\ov{n}}$ & \begin{tabular}{@{}c@{}} App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqn. \eqref{eq:realityferms} \end{tabular} \\ \hline
  $\wt{\chi}_{\dt{\alpha},m\ov{n}}$ & Weyl spinor in $\wt{Q}'^{m\ov{n}}$ & \begin{tabular}{@{}c@{}} App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqn. \eqref{eq:ffs-Q-Qtildeprime} \end{tabular} \\ \hline
 $\chi_{\lambda}$ & character of the representation $\lambda$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $D_{p_i}$ & data at the $i^{th}$ puncture of a trinion theory ($i=1, 2, 3$) & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
  $\slashed{D}_{E}^\pm$ &  chiral Dirac operator coupled to a vector bundle $E$ &  \begin{tabular}{@{}c@{}} Sec. \ref{sec:GeneralSetup}, App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqn. \eqref{eq:DiracV} \end{tabular} \\ \hline
 $D_{\mu}$ & covariant derivative & Sec. \ref{sec:backind} \\ \hline
 $D_{\CV\otimes\ov{\CV}}$ & spinor covariant derivatives & \begin{tabular}{@{}c@{}} App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqns. \eqref{eq:spinor-covder-psi}, \eqref{eq:spinor-covder-chi-tilde} \end{tabular} \\ \hline
  $\slashed{D}^{\pm}_{\CV\otimes\ov{\CV}}$ & chiral Dirac operators coupled to $\CV \otimes \ov{\CV}$ & \begin{tabular}{@{}c@{}} App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqn. \eqref{eq:dslashed} \end{tabular} \\ \hline
 $\Delta$ & dilatation generator or conformal dimension & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $\Delta(G)$ & diagonal subgroup of $G\times G$ & Sec. \ref{sec:GenClassS-Twisting}  \\ \hline
 $D_{\mu\nu}$ & SD 2-form auxiliary field of the twisted VM & Sec. \ref{sec:backind} \\ \hline
 $D_{\dt{\alpha}\dt{\beta}}$ & SD auxiliary field $D_{\mu\nu}$ in spinor notation & Sec. \ref{sec:backind} \\ \hline
 $D_{AB}$ & auxiliary field in the untwisted $d=4$ $\CN=2$ VM & App. \ref{app:Lag-ffs-Trinion-Analysis} \\ \hline
 $\mathscr{D}$ & \begin{tabular}{@{}l@{}} auxiliary field in the background \\ $\CN=2$ conformal supergravity multiplet \end{tabular} & App. \ref{app:Lag-ffs-Trinion-Analysis} \\ \hline
 $\mathsf{DET}$ & determinant line bundle of a chiral Dirac operator & App. \ref{app:Lag-ffs-Trinion-Analysis} \\ \hline
 $\mathsf{Det}$ & a section of $\mathsf{DET}$ & App. \ref{app:Lag-ffs-Trinion-Analysis} \\ \hline
 $[\CD\mr{HM}]$ & path integral measure for a $d=4$ $\CN=2$ hypermultiplet & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
      $\CD_{R(0,j_2)}$ & a two-sided multiplet of the $d=4$ $\CN=2$ superconformal algebra & \begin{tabular}{@{}c@{}} App. \ref{app:SCIMultiplets} \\ Eqn. \eqref{eq:2sided_multiplets} \end{tabular}\\  \hline
 $e_{\mu}{}^{\ua}$ & vielbein in a local chart & Sec. \ref{sec:backind} \\ \hline
 $\{e_{i}\}_{i=1}^{3g-3+n}$ & edge in $G(\mf{p})$ connecting two trivalent vertices & Sec. \ref{sec:Coh_cond_S-duality} \\ \hline
 $\{\wt{e}_{i}\}_{i=1}^{n}$ & edge in $G(\mf{p})$ connecting a univalent vertex with a trivalent vertex & Sec. \ref{sec:Coh_cond_S-duality} \\ \hline
 $E$ & a complex vector bundle & App. \ref{app:Lag-ffs-Trinion-Analysis}  \\ \hline
 $E_{\rho}$ & vector bundle associated to $P^{\mr{phys}}$ & Sec. \ref{sec:NonSpin} \\ \hline
 $E^{\mr{tw}}$ & vector bundle associated to $P^{\mr{tw}}$ & Sec. \ref{sec:TopData} \\ \hline
 $E^{\mr{mon}}$ & vector bundle associated to $G^{\mr{tw}}$-bundle & Sec. \ref{sec:backind} \\ \hline
 $E\big(G(\mf{p})\big)$ & list of edges in $G(\mf{p})$ & \begin{tabular}{@{}c@{}}  Sec. \ref{sec:Coh_cond_S-duality} \\ Eqn. \eqref{eq:Edges-pants-graph} \end{tabular}\\ \hline
 $\eta^{\mr{f}}_{pqr}$ & \v{C}ech 2-cocycle representative of $c_1({\mr{f}})$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqn. \eqref{eq:cocycle-c1f}  \end{tabular} \\ \hline
 $\eta$ & 0-form gaugino & Sec. \ref{sec:backind} \\ \hline
      $\CE_{r(0,j_2)}$ & a two-sided multiplet of the $d=4$ $\CN=2$ superconformal algebra & \begin{tabular}{@{}c@{}} App. \ref{app:SCIMultiplets} \\ Eqn. \eqref{eq:2sided_multiplets} \end{tabular}\\  \hline
  $\varepsilon_{pq}r$ & coboundary from $U_{pq}$ to some finite cyclic group & App. \ref{app:generalized-spin-c} \\ \hline
  $\varepsilon_{pq}$ & cochain that trivializes $\varepsilon_{pqr}$ & App. \ref{app:generalized-spin-c} \\ \hline
 $\{f_i\}$ & conserved flavor charges & App. \ref{app:SupSymIndex} \\ \hline
 $\mr{F}$ & fermion number operator & Sec. \ref{sec:GenClassS-Twisting}, App. \ref{app:SupSymIndex} \\ \hline
 $F$ & curvature of $A_{\mu}$ & Sec. \ref{sec:backind} \\ \hline
 $F^{u}$ & curvature of $B_{\mu}^{u}$ & Sec. \ref{sec:backind} \\ \hline
 $F_{\dt{\alpha}\dt{\beta}}$ & self-dual part of $F_{\mu\nu}^{+}$ in spinor notation & Sec. \ref{sec:backind} \\ \hline
  $\CF^{\mr{bck}}$ & background fields for a quantum theory & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqns. \eqref{eq:bck-fibration}, \eqref{eq:CFbck} \end{tabular} \\ \hline
  $\CF^{\mr{phys}}$ & background fields for a bordism category & \begin{tabular}{@{}c@{}} Sec. \ref{sec:NonSpin} \\ Eqn. \eqref{eq:InformalFieldSpace} \end{tabular} \\ \hline
 $\CF^{\CQ}$ & $\CQ$-invariant background parameters & Sec. \ref{sec:Introduction} \\ \hline
  $\CF^{\mr{tw}}$ & fields of the twisted theory & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:CFtw} \end{tabular} \\ \hline
  $\CF^{\mr{tw},\mr{bck}}$ & background fields of the twisted theory & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:Ftwbck} \end{tabular} \\ \hline
  $\mathfrak{F}$ & a set (or more precisely, sheaf) of background fields  &  Sec. \ref{sec:GeneralSetup} \\ \hline
 $\wt{\mathcal{F}}$ & background fields for a $d=4$ $\CN=2$ field theory & Sec. \ref{sec:GeneralSetup} \\ \hline
 $\mathsf{Fr}(\IX)$ & Frame bundle of $\IX$ derived from $P^{\mr{phys}}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:NonSpin} \\ Eqn. \eqref{eq:p-star-bundles} \end{tabular} \\ \hline
 $F^{u}$ & curvature of background $\mr{U(1)}_{u}$ connection & Sec. \ref{sec:backind} \\ \hline
 $\bm{F}$ & an isomorphism $E\big(G(\mf{p})\big) \to E\big(G(\mf{p}')\big)$  & Sec. \ref{sec:Coh_cond_S-duality} \\ \hline
 $f$ & a graph isomorphism $G(\mf{p}) \to G(\mf{p}')$ & Sec. \ref{sec:Coh_cond_S-duality} \\ \hline
 $\varphi$ & a homomorphism $\wt{G}^{\mr{phys}} \to \wt{G}^{\mr{phys}}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:twhomgen} \end{tabular} \\ \hline
 $\ov{\varphi}$ & a homomorphism $G^{\mr{tw}} \to G^{\mr{phys}}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:varphibar} \end{tabular} \\ \hline
 $\varphi^{\mr{W}}$ & the Witten homomorphism & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GeneralSetup} \\ Eqns. \eqref{eq:WittenHomomorphism}, \eqref{eq:varphiW} \end{tabular} \\ \hline
 $\varphi^{\mr{tw}}$ & a twisting homomorphism $G^{\mr{tw}} \to G^{\mr{phys}}$ & Sec. \ref{sec:TopData} \\ \hline
 $\varphi^{\mr{tw,bck}}$ & a homomorphism for twisted background field data & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GeneralSetup} \\ Eqn. \eqref{eq:varphi_tw_bck} \end{tabular} \\ \hline
$\wt{\varphi}^{\mr{tw,bck}}$ & a homomorphism for twisted background field data & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GeneralSetup} \\ Eqn. \eqref{eq:tildevarphi_tw_bck} \end{tabular} \\ \hline
 $\varphi_{\rho}^{G}$ & a homomorphism $H \to \IT^{\mr{f}}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:phi-rho-G} \end{tabular} \\ \hline
 $\varphi_{1}^{\mr{GL}}$ & twisting homomorphism for the GL Twist of $\CN=4$ SYM & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:varphi-GL-Twist} \end{tabular} \\ \hline
 $\ov{\varphi}_{1}^{\mr{GL}}$ & twisting homomorphism for the GL Twist of $\CN=4$ SYM & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:varphi-GL-Twist-bar} \end{tabular} \\ \hline
  $\varphi_{2}^{\mr{DW}}$ & twisting homomorphism for the DW Twist of $\CN=4$ SYM & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:varphi-DW-Twist} \end{tabular} \\ \hline
 $\ov{\varphi}_{2}^{\mr{DW}}$ & twisting homomorphism for the DW Twist of $\CN=4$ SYM & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:varphi-DW-Twist-bar} \end{tabular} \\ \hline
   $\varphi_{3}^{\mr{VW}}$ & twisting homomorphism for the VW Twist of $\CN=4$ SYM & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:varphi-VW-Twist} \end{tabular} \\ \hline
 $\ov{\varphi}_{3}^{\mr{VW}}$ & twisting homomorphism for the VW Twist of $\CN=4$ SYM & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:varphi-VW-Twist-bar} \end{tabular} \\ \hline
  $\wt{\varphi}^{\mr{tw}}$ & twisting homomorphism for a class $\CS$ theory & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:varphi-tilde-class-S} \end{tabular} \\ \hline
 $\phi$ & $\CN=2$ vectormultiplet scalar & Sec. \ref{sec:backind} \\ \hline
 $\wt{\phi}$ & $\CN=2$ vectormultiplet scalar & Sec. \ref{sec:backind} \\ \hline
  $\phi_{u}$ & a scalar in the $\IT^{\mr{f}}$ vectormultiplet  & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:scalarmass} \end{tabular} \\ \hline
  $\wt{\phi}_{u}$ & a scalar in the $\IT^{\mr{f}}$ vectormultiplet  & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:scalarmass} \end{tabular} \\ \hline
$\Phi^{\mr{grav}}$ & gravitational background fields & Sec. \ref{sec:NonSpin} \\ \hline
$\Phi^{\mr{phys}}$ & physical fields & Sec. \ref{sec:NonSpin} \\ \hline
$\Phi^{\mr{tw}}$ & a section of $E^{\mr{tw}}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:CFtw} \end{tabular} \\ \hline
 $\Phi_{c_1,c_2,c_3}$ & half-hypermultiplet trinion in the $\mf{a}_{1}$ class $\CS$ theory & Sec. \ref{sec:a1classS} \\ \hline
  $\psi^{\mr{tw}}$ & homomorphism $H \to Z(\wt{G}^{\mr{tw}})$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:psi-tw} \end{tabular} \\ \hline
 $\psi_{\mu}$ & 1-form gaugino & Sec. \ref{sec:backind} \\ \hline
 $\psi_{\mr{glue}}$ & \begin{tabular}{@{}l@{}}gluing homomomorphisms for gauging \\ the diagonal flavor symmetry \end{tabular} & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting} \\ Eqns. \eqref{eq:psi_glue_1}, \eqref{eq:psi_glue_2} \end{tabular} \\ \hline
  $\psi_{\alpha}^{m\ov{n}}$ & Weyl spinor in $Q^{m\ov{n}}$ & \begin{tabular}{@{}c@{}} App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqn. \eqref{eq:ffs-Q-Qtildeprime} \end{tabular} \\ \hline
  $\wt{\psi}^{\dt{\alpha},\ov{n}m}$ & complex conjugate of $\psi_{\alpha,m\ov{n}}$ & \begin{tabular}{@{}c@{}} App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqn. \eqref{eq:realityferms} \end{tabular} \\ \hline
 $\bm{g}$ & element of flavor group or flavor fugacity  & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $g$ & genus of a Riemann surface (UV curve) & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $g_{\mu\nu}$ &  Riemannian metric on $\IX$ in local coordinates & Sec. \ref{sec:GeneralSetup} \\ \hline
 $\fg$ & Lie algebra of a Lie group & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $\fg_{p}^{\mr{fl}}$ & flavor Lie algebra associated to puncture $p$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $\wt{G}$ & global symmetry group & \begin{tabular}{@{}c@{}}  Sec. \ref{sec:GeneralSetup} \\ Eqn. \eqref{eq:3factorGroup} \end{tabular} \\ \hline
 $G^{\mr{bck}}$ & structure group of background bundle $P^{\mr{bck}}$ & \begin{tabular}{@{}c@{}}  Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:Gbck} \end{tabular} \\ \hline
 $G^{\mr{f}}$ &  flavor group & Sec. \ref{sec:GeneralSetup} \\ \hline
 $G_{f}^{\pm}$ & the group $\mr{SU(N)}\times\mr{SU(N)}\times\mr{U(1)}$ & \begin{tabular}{@{}c@{}} App. \ref{app:central-action-and-extension} \\ Eqn. \eqref{eq:ffsflavorplus} \end{tabular} \\ \hline
$G^{\mr{gauge}}$ & \begin{tabular}{@{}l@{}} compact, connected, semisimple Lie group (``gauge group'') \\ given by the quotient group $\wt{G}^{\mr{gauge}}/C^{\mr{grb}}$ \end{tabular} & Sec. \ref{sec:NonSpin} \\ \hline
$\wt{G}^{\mr{gauge}}$ & simply-connected cover of $G^{\mr{gauge}}$ & Sec. \ref{sec:NonSpin} \\ \hline
 $G^{\mr{phys}}$ & \begin{tabular}{@{}l@{}} structure group of a Lagrangian $d=4$ $\CN=2$ theory \\
 given as the quotient group $\wt{G}^{\mr{phys}}/C^{\mr{phys}}$ \end{tabular} & Sec. \ref{sec:NonSpin} \\ \hline
  $\wt{G}^{\mr{tw}}$ & \begin{tabular}{@{}l@{}} the group $\mr{Spin(4)}\times\IT^{\mr{f}}\times \wt{G}^{\mr{gauge}}$ \\ the simply-connected cover of $G^{\mr{tw}}$\end{tabular} & \begin{tabular}{@{}c@{}} Secs. \ref{sec:TopData}, \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:Gtw-tilde} \end{tabular} \\ \hline
 $G^{\mr{tw}}$ & \begin{tabular}{@{}l@{}} the group $\wt{G}^{\mr{tw}}/C^{\mr{tw}}$ \\ the structure group of a topologically-twisted theory \end{tabular} & \begin{tabular}{@{}c@{}} Secs. \ref{sec:TopData}, \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:Gtw} \end{tabular} \\ \hline
 $G^{\mr{tw},\mr{bck}}$ & structure group of $P^{\mr{tw},\mr{bck}}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:Gtwbck} \end{tabular} \\ \hline
  $\wt{G}_1^{\mr{tw}}$ & the group $\mr{Spin(4)}\times\mr{U(1)_R}\times\wt{G}^{\mr{gauge}}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:G-and-C-GL-Twist} \end{tabular} \\ \hline
  $G_1^{\mr{tw}}$ & \begin{tabular}{@{}l@{}} structure group for the GL twist of $\CN=4$ SYM \\ given as a quotient group $\wt{G}_{1}^{\mr{tw}}/C_{1}^{\mr{tw}}$ \end{tabular} & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:G-and-C-GL-Twist} \end{tabular} \\ \hline
  $\wt{G}_2^{\mr{tw}}$ & the group $\mr{Spin(4)}\times\mr{U(2)_R}\times\wt{G}^{\mr{gauge}}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:G-and-C-DW-Twist} \end{tabular} \\ \hline
  $G_2^{\mr{tw}}$ & \begin{tabular}{@{}l@{}} structure group for the DW twist of $\CN=4$ SYM \\ given as a quotient group $\wt{G}_{2}^{\mr{tw}}/C_{2}^{\mr{tw}}$ \end{tabular} & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:G-and-C-DW-Twist} \end{tabular} \\ \hline
  $\wt{G}_3^{\mr{tw}}$ & the group $\mr{Spin(4)}\times\mr{SU(2)_R}\times\wt{G}^{\mr{gauge}}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:G-and-C-VW-Twist} \end{tabular} \\ \hline
  $G_3^{\mr{tw}}$ & \begin{tabular}{@{}l@{}} structure group for the VW twist of $\CN=4$ SYM \\ given as a quotient group $\wt{G}_{3}^{\mr{tw}}/C_{3}^{\mr{tw}}$ \end{tabular} & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:G-and-C-VW-Twist} \end{tabular} \\ \hline
  $\wt{G}_{p}$ & simply-connected cover of the flavor symmetry at puncture $p$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
  $G_{T}$ & global symmetry group of the trinion theory $T$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting} \\ Eqn. \eqref{eq:Trin-Glob-Sym} \end{tabular}\\ \hline
   $\wt{G}_{T}$ & simply-connected cover of $G_T$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting} \\ Eqn. \eqref{eq:trinion-global-sym} \end{tabular}\\ \hline
    $\wt{G}_{\CT}$ & \begin{tabular}{@{}l@{}} simply-connected cover of the global symmetry \\ of a product of trinions \end{tabular} & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting} \\ Eqn. \eqref{eq:GT-tilde-trinion} \end{tabular}\\ \hline
    $\wt{G}_{\mr{S}}$ & $\wt{G}^{\mr{phys}}$ for a class $\CS$ theory & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting} \\ Eqn. \eqref{eq:Gphys-Class-S} \end{tabular}\\ \hline
    $G_{\mr{S}}$ & $G^{\mr{phys}}$ for an $A_{N-1}$ class $\CS$ theory & \begin{tabular}{@{}c@{}} App. \ref{app:Class-S-Coho-Examples} \\ Eqn. \eqref{eq:GS-An-1-class-S} \end{tabular}\\ \hline
  $G(\mf{p})$ & graph of a pants decomposition $\mf{p}$ & Sec. \ref{sec:Coh_cond_S-duality}\\ \hline
    $G_{T}^{\mr{extended}}$ & the group $\mr{Spin(4)}\times\mr{SU(2)_R}\times G_f^+ \times G_f^-$ & \begin{tabular}{@{}c@{}} App. \ref{app:central-action-and-extension} \\ Eqn. \eqref{eq:ffsflavorextended} \end{tabular} \\ \hline
 $\wt{G}_{\mu\dt{\alpha}}^A$ & component of supercurrent in a local $d=4$ $\CN=2$ theory & Sec. \ref{sec:GeneralSetup}, App. \ref{app:SCIMultiplets} \\ \hline
 $G_{\mu{\alpha}}^A$ & component of supercurrent in a local $d=4$ $\CN=2$ theory & Sec. \ref{sec:GeneralSetup}, App. \ref{app:SCIMultiplets} \\ \hline
 $\wt{G}_{c_i}$ & \begin{tabular}{@{}l@{}} simply connected cover of the flavor group \\ at an external cutting curve $c_i$ \end{tabular} & App. \ref{app:Class-S-Coho-Examples} \\ \hline
 $H$ & the group $p_{4}(C^{\mr{phys}}) \times \IZ_2$ & Sec. \ref{sec:gen4dn=2} \\ \hline
  $\CH$ & the Hilbert space of a supersymmetric theory & App. \ref{app:SupSymIndex} \\ \hline
  $h_{\alpha}$ & auxiliary Weyl fermion in the twisted $\CN=2$ hypermultiplet & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Table \ref{tab:twshypfield} \end{tabular} \\ \hline
  $\wt{h}_{\alpha}$ & auxiliary Weyl fermion in the twisted $\CN=2$ hypermultiplet & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Table \ref{tab:twshypfield} \end{tabular} \\ \hline 
 $h_{\alpha}^{u}$ & auxiliary Weyl fermion for the $u^{th}$ multiplet & Sec. \ref{sec:backind} \\ \hline
  $\wt{h}_{\alpha}^{u}$ & auxiliary Weyl fermion for the $u^{th}$ multiplet & Sec. \ref{sec:backind} \\ \hline
   $\CI(p,q,t;\{a_i\})$ & the $\CN=2$ superconformal index & \begin{tabular}{@{}c@{}} Sec. \ref{app:SupSymIndex} \\ Eqn. \eqref{eq:supcIndex} \end{tabular} \\ \hline
 $\CI_{\mr{Schur}}(q, \bm{g})$ & the Schur index of a $d=4$ $\CN=2$ SCFT &  \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting}, App. \ref{app:SupSymIndex} \\ Eqns. \eqref{eq:schur_index1}, \eqref{eq:schur_index_appendix} \end{tabular} \\ \hline
  $\CI_{\mr{Schur}}(q, \bm{a}, \bm{b}, \alpha)$ & the Schur index of the $\mr{ffs}$ trinion theory &  \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting} \\ Eqn. \eqref{eq:schur_index_free_hyper}\end{tabular} \\ \hline
    $\CI_{\mr{Schur}}(q, \bm{a}, \bm{b}, \bm{c})$ & the Schur index of the $T_{N}$ ($\mr{fff}$) trinion theory &  \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting} \\ Eqn. \eqref{eq:SchurTN}\end{tabular} \\ \hline
 $j_1, j_2$ & \begin{tabular}{@{}l@{}} Cartan generators of $\mr{SU(2)}_1 \times \mr{SU(2)}_2$ \\ $\IZ$-valued eigenvalues of the Cartan generators \end{tabular} & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting} \\ App. \ref{app:SupSymIndex} \end{tabular}\\ \hline
$J^a_{\mu}$ &  conserved flavor current & Sec. \ref{sec:GeneralSetup}, App. \ref{app:SCIMultiplets} \\ \hline
 $k_1, k_2, k_3$ & integers in $\{0, \ldots, N-1\}$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $k_1^{\pm}, k_2^{\pm}$ & integers in $\{0, \ldots, N-1\}$ & App. \ref{app:central-action-and-extension} \\ \hline
 $K(\bm{a})$ & a $(q,\bm{a})$-dependent function entering the Schur index & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting} \\ Eqn. \eqref{eq:Kay-a} \end{tabular}\\ \hline
  $K_0$ & a $(q,N)$-dependent function entering the Schur index & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting} \\ Eqn. \eqref{eq:Kay-zero} \end{tabular}\\ \hline
  $K$ & kernel of $\pi \circ \psi_{\mr{glue}}$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
  $L, \bar{L}$ & short multiplets of the $d=4$ $\CN=2$ superconformal algebra & \begin{tabular}{@{}c@{}} App. \ref{app:SCIMultiplets} \\ Tables \ref{tab:Q-short}, \ref{tab:Q_bar-short} \end{tabular}\\  \hline
  $\mr{\Lambda}^{\mr{max}}$ & top exterior power & App. \ref{app:Lag-ffs-Trinion-Analysis} \\ \hline
 $\CL$ & extra data needed to make a relative theory absolute & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $L\big(G(\mf{p})\big)$ & line graph of a graph $G(\mf{p})$ & Sec. \ref{sec:Coh_cond_S-duality} \\ \hline
$\Lambda$ & dynamical scale (a background field) & Sec. \ref{sec:TopData} \\ \hline
$\Lambda_{\mu\nu}$ & twisted supercurrent of a topological $d = 4$ $\CN=2$ theory & Sec. \ref{sec:GeneralSetup} \\ \hline
 $\lambda_{\alpha}$ & Weyl fermion in the twisted $\CN=2$ hypermultiplet & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Table \ref{tab:twshypfield} \end{tabular} \\ \hline
  $\lambda^{\alpha u}$ & $\lambda^{\alpha}$ field for the  $u^{th}$ multiplet  & Sec. \ref{sec:backind} \\ \hline
 $\wt{\lambda}_{\dt{\alpha}}$ & Weyl fermion in the twisted $\CN=2$ hypermultiplet & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Table \ref{tab:twshypfield} \end{tabular} \\ \hline
  $\wt{\lambda}^{\dt{\alpha} u}$ & $\wt{\lambda}^{\dt{\alpha}}$ field for the  $u^{th}$ multiplet  & Sec. \ref{sec:backind} \\ \hline
 $m$ & mass parameters of the theory & Sec. \ref{sec:Introduction} \\ \hline
 $\mu(b)$ & characteristic class of a background flat $C^{\mr{grb}}$-gerbe $b$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqn. \eqref{eq:b-char-class} \end{tabular} \\ \hline
 $\mu(b)_{e_\alpha}$ & \begin{tabular}{@{}l@{}} characteristic class of a background flat $C^{\mr{grb}}$-gerbe $b$ \\ associated to an edge $\wt{e}_\alpha \in E\big(G(\mf{p})\big)$ \end{tabular} & \begin{tabular}{@{}c@{}}Secs. \ref{sec:Coh_cond_S-duality} \\ Eqn. \eqref{eq:f2ea} \end{tabular} \\ \hline
  $\mu(b)_{c_i^{\mr{f}}}$ & \begin{tabular}{@{}l@{}} characteristic class of a background flat $C_{c_i^{\mr{f}}}$-gerbe $b_{c_i^{\mr{f}}}$ \end{tabular} & \begin{tabular}{@{}c@{}}Secs. \ref{sec:Coh_cond_S-duality} \\ Eqn. \eqref{eq:mu-b-cif-and-cialpha} \end{tabular} \\ \hline
    $\mu(b)_{c_\alpha}$ & \begin{tabular}{@{}l@{}} characteristic class of a background flat $C_{c_\alpha}$-gerbe $b_{c_\alpha}$ \end{tabular} & \begin{tabular}{@{}c@{}}Secs. \ref{sec:Coh_cond_S-duality} \\ Eqn. \eqref{eq:mu-b-cif-and-cialpha} \end{tabular} \\ \hline
 $\mu_{\alpha}$ & Weyl fermion in the twisted $\CN=2$ hypermultiplet & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Table \ref{tab:twshypfield} \end{tabular} \\ \hline
 $\wt{\mu}_{\dt{\alpha}}$ & Weyl fermion in the twisted $\CN=2$ hypermultiplet & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Table \ref{tab:twshypfield} \end{tabular} \\ \hline
    $\mu^{\alpha u}$ & $\mu^{\alpha}$ field for the  $u^{th}$ multiplet  & Sec. \ref{sec:backind} \\ \hline
   $\wt{\mu}^{\dt{\alpha} u}$ & $\mu^{\dt{\alpha}}$ field for the  $u^{th}$ multiplet  & Sec. \ref{sec:backind} \\ \hline
 $\mu$ & an element of $Z(\wt{G_{p_1}} \times \wt{G_{p_2}} \times \wt{G_{p_3}})$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $\mu^{(\!(AB)\!)a}$ & bottom component of the flavor multiplet & App. \ref{app:SCIMultiplets} \\ \hline
 $m$ & mass parameter & Sec. \ref{sec:backind} \\ \hline
 $M_{\dt{\alpha}}$ & monopole field & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind}, App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Table \ref{tab:twshypfield} \end{tabular} \\ \hline
 $\wt{M}_{\dt{\alpha}}$ & conjugate monopole field & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind}, App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Table \ref{tab:twshypfield} \end{tabular} \\ \hline
  $M^{\dt{\alpha}}_{u}$ & monopole field in the $u^{th}$ multiplet  & Sec. \ref{sec:backind}  \\ \hline
  $\wt{M}^{\dt{\alpha} u}$ & conjugate monopole field in the $u^{th}$ multiplet  & Sec. \ref{sec:backind} \\ \hline
  $\mr{MCG}(C_{g,n})$ & mapping class group of $C_{g,n}$ & Sec. \ref{sec:Coh_cond_S-duality} \\ \hline
 $n$ & \begin{tabular}{@{}l@{}} a context-dependent integer \\ number of punctures or boundary components of $C_{g,n}$ \end{tabular} & Sec. \ref{sec:GenClassS-Twisting}  \\ \hline
 $n_u$ & the order of the group $p_{3,u}(C^{\mr{phys}}) \cong \IZ/n_{u}\IZ$ & Sec. \ref{sec:backind} \\ \hline
  $n_{c_i^{\mr{s}}}$ & the order of the group $p_{3,c_{i}^{\mr{s}}}(C_{\CT}'') \cong \IZ/n_{c_i^{\mr{s}}}\IZ$ & \begin{tabular}{@{}c@{}} App. \ref{app:Class-S-Coho-Examples} \\ Eqn. \eqref{eq:n-c-i-s} \end{tabular} \\ \hline
 $\CN$ & \begin{tabular}{@{}l@{}} number of independent real supercharges divided by \\ the dimension of the minimal spinor representation \end{tabular} & Sec. \ref{sec:Introduction} \\ \hline
 $\n$ & connection on $P$ & Sec. \ref{sec:GeneralSetup} \\ \hline
 $\wt{\n}$ & connection on $\wt{P}$ & Sec. \ref{sec:GeneralSetup} \\ \hline
 $\n^{\mr{phys}}$ & connection on $P^{\mr{phys}}$ & Sec. \ref{sec:NonSpin} \\ \hline
$\n^{\mr{LC}}$ & \begin{tabular}{@{}l@{}}torsion-free connection associated to \\ a Riemannian metric on $\IX$\end{tabular} & Sec. \ref{sec:NonSpin} \\ \hline
 $\n^{\mr{bck}}$ & connection on $P^{\mr{bck}}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:Pbck-nabla-bck} \end{tabular} \\ \hline
$\n^{\mr{tw}}$ & connection on $P^{\mr{tw}}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:CFtw} \end{tabular} \\ \hline
$\n^{\mr{tw},\mr{bck}}$ & connection on $P^{\mr{tw},\mr{bck}}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:Ftwbck} \end{tabular} \\ \hline
$\n_T$ & $\wt{G}_T$-connection on $\wt{P}_T$ & App. \ref{app:Lag-ffs-Trinion-Analysis} \\ \hline
$\n_\mu^{\mr{f}}$ and $\n^\mu_{\mr{f}}$ & (metric + flavor + $\mr{SU(2)_R}$)-covariant derivatives & \begin{tabular}{@{}c@{}} App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqns. \eqref{eq:nabla-f-q}, \eqref{eq:nabla-f-q-tilde}  \end{tabular} \\ \hline
 $\CO$ & the $\CQ$-cohomology of the space of (extended) observables & Sec. \ref{sec:Introduction} \\ \hline
 $O_i$ & a basis of the vector space $\CO$ & Sec. \ref{sec:Introduction} \\ \hline
 $\CO^{\vee}$ & dual space of $\CO$ & Sec. \ref{sec:Introduction} \\ \hline
 $\mr{OFr}(\IX)$ & bundle of oriented frames over $\IX$ (a.k.a. frame bundle) & Sec. \ref{sec:GeneralSetup} \\ \hline
 $\omega_{\mu}{}^{\ua\,\ub}$ & spin connection in local coordinates & Sec. \ref{sec:gen4dn=2} \\ \hline
  $(\omega_{+})_{\mu}$ & SD part of spin connection & Sec. \ref{sec:backind} \\ \hline
  $\omega$ & primitive $N^{th}$ root of unity equal to $e^{2\pi\im/N}$ & Sec. \ref{sec:GenClassS-Twisting}\\ \hline
  $\varpi$ & a map $H^{2}(\IX, C^{\mr{grb}}) \to H^{2}(\IX, \IZ_2^{3g-3+n})$ & Sec. \ref{sec:a1classS}\\ \hline
 $P$ & a principal $G$-bundle on $\IX$ & Sec. \ref{sec:GeneralSetup} \\ \hline
 $\wt{P}$ & principal $\wt{G}$-bundle on $\IX$ & Sec. \ref{sec:GeneralSetup} \\ \hline
 $P^{\mr{bck}}$ & background bundle with connection & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:Pbck-nabla-bck} \end{tabular} \\ \hline
$P^{\mr{f}}$ & flavor bundle of $d=4$ $\CN=2$ theory & \begin{tabular}{@{}c@{}} Sec. \ref{sec:NonSpin} \\ Eqn. \eqref{eq:p-star-bundles} \end{tabular} \\ \hline
$P^{\mr{f},c_i}$ & a $\mr{U(1)}/p_{3,c_i}(C^{\mr{phys}})$-bundle & \begin{tabular}{@{}c@{}} Sec. \ref{sec:a1classS} \\ Eqn. \eqref{eq:P-f-ci} \end{tabular} \\ \hline
$P^{\mr{gauge}}$ & gauge bundle of a $d=4$ $\CN=2$ theory & \begin{tabular}{@{}c@{}} Sec. \ref{sec:NonSpin} \\ Eqn. \eqref{eq:p-star-bundles} \end{tabular} \\ \hline
$P^{\mr{gauge},c_\alpha}$ & \begin{tabular}{@{}l@{}}gauge bundle of an $A_{N-1}$ Class $\CS$ theory \\ associated with internal curve $c_\alpha$ \end{tabular} & \begin{tabular}{@{}c@{}} App. \ref{app:Class-S-Coho-Examples} \\ Eqn. \eqref{eq:bundles-for-An-1-class-S} \end{tabular} \\ \hline
$P^{\mr{phys}}$ & principal $G^{\mr{phys}}$-bundle over $\IX$ & Sec. \ref{sec:NonSpin} \\ \hline
$P^{\mr{R}}$ & $\mr{R}$-symmetry bundle of $d=4$ $\CN=2$ theory & \begin{tabular}{@{}c@{}} Sec. \ref{sec:NonSpin} \\ Eqn. \eqref{eq:p-star-bundles} \end{tabular} \\ \hline
$P^{\mr{tw}}$ & bundle with connection for a twisted theory & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:CFtw} \end{tabular} \\ \hline
$P_{\mr{S}}$ & a principal $G_{\mr{S}}$ bundle on $\IX$ & App. \ref{app:Class-S-Coho-Examples} \\ \hline
$P^{\mr{tw},\mr{bck}}$ & background field bundle with connection for a twisted theory & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:Ftwbck} \end{tabular} \\ \hline
$P_{T}$ & a principal $\wt{G}_{T}$-bundle on $\IX$ & Sec. \ref{sec:GenClassS-Twisting}, App. \ref{app:Lag-ffs-Trinion-Analysis}\\ \hline
 $p_i$ & projection onto the $i^{th}$ factor & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GeneralSetup} \\ Eqn. \eqref{eq:defproj} \end{tabular} \\ \hline
 $p_{3,c_i}$ & projection onto $c_{i}^{th}$ gauge factor & \begin{tabular}{@{}c@{}} App. \ref{app:Class-S-Coho-Examples} \\ Eqn. \eqref{eq:p3-ci-and-p4-c-alpha} \end{tabular} \\ \hline
 $p_{4,c_\alpha}$ & projection onto $c_{\alpha}^{th}$ flavor factor & \begin{tabular}{@{}c@{}} App. \ref{app:Class-S-Coho-Examples} \\ Eqn. \eqref{eq:p3-ci-and-p4-c-alpha} \end{tabular} \\ \hline
 $\mf{p}$ & list of cutting curves defining a pants decompositon & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting} \\ Eqn. \eqref{eq:pants-decom-list} \end{tabular}\\ \hline
 $\pi_{\IX}$ & $p_1$ precomposed with the homomorphism $\mr{Spin(4)} \to \mr{SO(4)}$ & Sec. \ref{sec:GeneralSetup} \\ \hline
 $\pi$ & \begin{tabular}{@{}l@{}}natural quotient homomorphism $\wt{G} \to G$ \\ defines a functor $\pi_{*}: \mr{Bord}_{\leq 4}^{\wt{\CF}} \to \mr{Bord}_{\leq 4}^{\CF}$ \end{tabular} & Sec. \ref{sec:GeneralSetup} \\ \hline
 $\pi_{\Lambda}$ & Fibration $\CF^{\mr{phys}} \to \CF^{\mr{bck}}$ or $\CF^{\mr{tw}} \to \CF^{\mr{tw},\mr{bck}}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:TopData} \\ Eqn. \eqref{eq:fibration-dep-lambda}, \eqref{eq:twpathint} \end{tabular} \\ \hline
$\wt{\psi}_{\dt\alpha}^{Aa}$ & $\CQ$-superpartner of $J_\mu^a$  & Sec. \ref{sec:GeneralSetup}, App. \ref{app:SCIMultiplets} \\ \hline
$\psi_{\alpha}^{Aa}$ & $\wt{\CQ}$-superpartner of $J_\mu^a$  & Sec. \ref{sec:GeneralSetup}, App. \ref{app:SCIMultiplets} \\ \hline
$\psi_{\alpha}^{m\ov{n}}$ & a Weyl spinor in $Q^{m\ov{n}}$ & \begin{tabular}{@{}c@{}} App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqn. \eqref{eq:ffs-Q-Qtildeprime} \end{tabular} \\ \hline
 $\CQ$ & scalar supercharge & Sec. \ref{sec:Introduction} \\ \hline
$\CQ_{\alpha A}$ & supercharge in a $d=4$ $\CN=2$ theory & Sec. \ref{sec:GeneralSetup} \\ \hline
$Q^{m\ov{n}}$ & a chiral multiplet in $V \otimes \ov{V}$ & \begin{tabular}{@{}c@{}} App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqn. \eqref{eq:ffs-Q-Qtildeprime} \end{tabular} \\ \hline
$\wt{Q}'^{m\ov{n}}$ & an anti-chiral multiplet in $V \otimes \ov{V}$ & \begin{tabular}{@{}c@{}} App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqn. \eqref{eq:ffs-Q-Qtildeprime} \end{tabular} \\ \hline
$(q^2)^{m\ov{n}}$ & a complex scalar in $Q^{m\ov{n}}$ & \begin{tabular}{@{}c@{}} App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqn. \eqref{eq:ffs-Q-Qtildeprime} \end{tabular} \\ \hline
$(q^1)^{m\ov{n}}$ & a complex scalar in $\wt{Q}'^{m\ov{n}}$ & \begin{tabular}{@{}c@{}} App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqn. \eqref{eq:ffs-Q-Qtildeprime} \end{tabular} \\ \hline
$(\wt{q}^A)^{\ov{n}m}$ & complex conjugate of $q_{A,m\ov{n}}$ & \begin{tabular}{@{}c@{}} App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqn. \eqref{eq:realityscalars} \end{tabular} \\ \hline
$q^{\rho}$ & a $(q,N)$-dependent vector in the $\underline{\bm{N}}$ of $\mr{SU(N)}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting} \\ Eqn. \eqref{eq:q-to-the-rho} \end{tabular}\\ \hline
$\rho$ & \begin{tabular}{@{}l@{}} a quaternionic representation on a real vector space $\CR$ \\ a map $\wt{G}^{\mr{gauge}} \to \mr{End}_{\IR}(\CR)$ \end{tabular} & Sec. \ref{sec:NonSpin} \\ \hline
$\varrho$ & complex summand of quaternionic representation $\rho$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:decomp_rho} \end{tabular} \\ \hline
$\ov{\varrho}$ & complex conjugate representation of $\varrho$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:decomp_rho} \end{tabular} \\ \hline
$r$ & \begin{tabular}{@{}l@{}} Cartan generator of $\mr{U(1)_R}$ \\ $\IR$-valued eigenvalue of the Cartan generator of $\mr{U(1)_R}$ \end{tabular} & Sec. \ref{sec:GenClassS-Twisting}, App. \ref{app:SupSymIndex} \\ \hline
$R$ & \begin{tabular}{@{}l@{}} Cartan generator of $\mr{SU(2)_R}$ \\ $\IZ$-valued eigenvalue of the Cartan generator of $\mr{SU(2)_R}$ \end{tabular} & Sec. \ref{sec:GenClassS-Twisting}, App. \ref{app:SupSymIndex} \\ \hline
$\CR$ & \begin{tabular}{@{}l@{}}a real vector space $\CR$ equipped with a \\ $G^{\mr{gauge}}$-invt. positive inner product \end{tabular} & Sec. \ref{sec:NonSpin} \\ \hline
$(\rho,\CR)$ & representation of a hypermultiplet under $\wt{G}^{\mr{gauge}}$ & Sec. \ref{sec:NonSpin} \\ \hline
 $\mathscr{R}$ & Ricci scalar of the 4-manifold $\IX$ & App. \ref{app:Lag-ffs-Trinion-Analysis} \\ \hline
$\rho_{s}$ & a map $\IZ/2\IZ \to \CZ_{u}$ & Sec. \ref{sec:cohcond} \\ \hline
$\rho_u$ & irreducible components of $\rho$ & Sec. \ref{sec:cohcond} \\ \hline
$q_{u}$ & integer valued charge of hypermultiplet under $\mr{U(1)}_{u}$ & Sec. \ref{sec:backind} \\ \hline
$q, p, t$ & superconformal fugacities & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting} \\ App. \ref{app:SupSymIndex} \end{tabular} \\ \hline
$r_{n}$ & reduction modulo $n$ & Sec. \ref{sec:cohcond} \\ \hline
$R_{T}(z)$ & a particular $(z,T)$-dependent $N^{th}$ root of unity  & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
$s$ & local section $U \to P^{\mr{tw}}$ & Sec. \ref{sec:backind} \\ \hline
$S$ & the action of a quantum field theory & Sec. \ref{sec:GeneralSetup} \\ \hline
 $\s{S}^{\mr{twisted}}_{\CN=2+\mr{bck}}$ & \begin{tabular}{@{}l@{}} action of a twisted $d=4$ $\CN=2$ theory \\ coupled to background fields \end{tabular} & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:Stwisted-N2-plus-bck} \end{tabular} \\ \hline
  $\s{S}^{\mr{twisted}}_{\mr{vec}}$ & action of a twisted $d=4$ $\CN=2$ vectormultiplet & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:Stwisted-vec} \end{tabular} \\ \hline
  $\s{S}^{\mr{twisted}}_{\mr{hyp}}$ & action of a twisted $d=4$ $\CN=2$ hypermultiplet & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:Stwisted-hyp} \end{tabular} \\ \hline
 $\s{S}^{\mr{twisted}}_{\mr{top}}$ & topological action of a twisted $d=4$ $\CN=2$ theory & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:Stwisted-top} \end{tabular} \\ \hline
  $\s{S}^{\mr{Bosonic}}_{\mr{Hyper}}$ & bosonic part of the action & \begin{tabular}{@{}c@{}} App. \ref{app:Lag-ffs-Trinion-Analysis} \\ Eqn. \eqref{eq:hypaction} \end{tabular} \\ \hline
 $S^+$ & positive chirality spin bundle on $\IX$ & App. \ref{app:Lag-ffs-Trinion-Analysis} \\ \hline
 $S^-$ & negative chirality spin bundle on $\IX$ & App. \ref{app:Lag-ffs-Trinion-Analysis} \\ \hline
    $\mr{SU(N)}_{c_\alpha}$ & \begin{tabular}{@{}l@{}}simply connected cover of the gauge group \\ \end{tabular} & App. \ref{app:Class-S-Coho-Examples} \\ \hline
$\sigma_{\mu}$ &  4-vector of Pauli matrices, with index structure $(\sigma_{\mu})^{\alpha\dt{\alpha}}$ & \begin{tabular}{@{}c@{}} Secs. \ref{sec:GeneralSetup}, \ref{sec:backind} \\ App. \ref{app:Lag-ffs-Trinion-Analysis} \end{tabular} \\ \hline
$\wt{\sigma}_{\mu}$ &  4-vector of Pauli matrices, with index structure $(\wt{\sigma}_{\mu})^{\dt{\alpha}\alpha}$ & \begin{tabular}{@{}c@{}} Secs. \ref{sec:GeneralSetup}, \ref{sec:backind} \\ App. \ref{app:Lag-ffs-Trinion-Analysis} \end{tabular} \\ \hline
$t_{pq}^{g}$ & transition functions for a $G^{\mr{gauge}}$ bundle & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqn. \eqref{eq:transfunc-gauge} \end{tabular} \\ \hline
$t_{pq}^{\mr{phys}}$ & transition functions for a $G^{\mr{phys}}$ bundle & Sec. \ref{sec:cohcond} \\ \hline
$\wt{t}_{pq}^{\mr{phys}}$ & transition functions for a $\wt{G}^{\mr{phys}}$ bundle & Sec. \ref{sec:cohcond} \\ \hline
$(\wt{t}_{pq}^{+}, \wt{t}_{pq}^{-})$ & transition functions for a $\mr{Spin(4)}$ bundle & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqns. \eqref{eq:choice-t-tilde}, \eqref{eq:local-lifts} \end{tabular} \\ \hline
$(t_{pq}^{+}, t_{pq}^{-})$ & transition functions for an $\mr{SO(4)}$ bundle & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqn. \eqref{eq:choice-t} \end{tabular} \\ \hline
$\wt{t}_{pq}^{\mr{f}}$ & transition functions for a $\IT^{\mr{f}}$ bundle & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqns. \eqref{eq:choice-t-tilde}, \eqref{eq:local-lifts} \end{tabular} \\ \hline
$t_{pq}^{\mr{f}}$ & transition functions for a $\mr{U(1)}/p_{3}(C^{\mr{phys}})$ bundle & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqns. \eqref{eq:choice-t} \end{tabular} \\ \hline
$\wt{t}_{pq}^{g}$ & transition functions for a $\wt{G}^{\mr{gauge}}$ bundle & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqns. \eqref{eq:choice-t-tilde}, \eqref{eq:local-lifts} \end{tabular} \\ \hline
$t_{pq}^{g}$ & transition functions for a $G^{\mr{gauge}}$ bundle & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqn. \eqref{eq:choice-t}\end{tabular} \\ \hline
$\wt{t}_{pq}^{\mr{R}}$ & transition functions for an $\mr{SU(2)_R}$ bundle & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqns. \eqref{eq:choice-t-tilde}, \eqref{eq:local-lifts} \end{tabular} \\ \hline
$t_{pq}^{\mr{R}}$ & transition functions for an $\mr{SO(3)_R}$ bundle & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqn. \eqref{eq:choice-t} \end{tabular} \\ \hline
$t_{pq}^{\mr{tw}}$ & transition functions for $P^{\mr{tw}}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:gen4dn=2} \\ Eqn. \eqref{eq:tpq-tw} \end{tabular} \\ \hline
$t_{pq}^{\mr{S}}$ & transition functions for $P_{\mr{S}}$ & \begin{tabular}{@{}c@{}} App. \ref{app:Class-S-Coho-Examples} \\ Eqn. \eqref{eq:transition-func-for-GS-bundle} \end{tabular} \\ \hline
  $\tau$ & $\mathsf{Ad\,}(G^{\mr{gauge}}\times G^{\mr{f}})$-invt. bilinear form on $\mathsf{Lie}(G^{\mr{gauge}}\times G^{\mr{f}})$ & Sec. \ref{sec:NonSpin} \\ \hline
$\tau_{\mr{uv}}$ & superconformal couplings & Sec. \ref{sec:Introduction} \\ \hline
$T$ & a trinion theory, element of $\CT$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $\CT$ & a set of trinion theories from a pants decomposition of $C_{g,n}$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
 $T_{\rho}^{a}$ & generators of $\mathsf{Lie}(G^{\mr{gauge}})$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:Trho} \end{tabular} \\ \hline
 $T_{\varrho}^{a}$ & generators of $\mathsf{Lie}(G^{\mr{gauge}})$ under $\rho = \varrho + \ov{\varrho}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:Trho} \end{tabular} \\ \hline
 $T_{\ov{\varrho}}^{a}$ & complex conjugate of $T_{\varrho}^{a}$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:Trho} \end{tabular} \\ \hline
$T[\fg, D_{p_1}, D_{p_2} D_{p_3}; \CL]$ & \begin{tabular}{@{}l@{}} the trinion theory with flavor Lie algebra  $\fg$,\\ puncture data $\{D_{p_i}\}_{i=1}^{3}$, and extra data $\CL$  \end{tabular} & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
$\ft^{\mr{f}}$ & Lie algebra of the flavor symmetries of the theory & Sec. \ref{sec:Introduction} \\ \hline
$\IT$ & a torus & Sec. \ref{sec:Introduction} \\ \hline
$\IT^{\mr{f}}$ &  a maximal torus of the flavor group & Sec. \ref{sec:GeneralSetup} \\ \hline
$T_{\mu\nu}$ &  energy-momentum tensor in a local $d=4$ $\CN=2$ theory & Sec. \ref{sec:GeneralSetup} \\ \hline
$\{t_{i}\}_{i=1}^{2g-2+n}$ & trivalent vertices in $G(\mf{p})$ & Sec. \ref{sec:Coh_cond_S-duality} \\ \hline
$\{U_{p}\}_{p \in \CP}$ & a good cover of $\IX$ for \v{C}ech cohomology & Sec. \ref{sec:cohcond} \\ \hline
$(U, x^\mu)$ & local chart on $\IX$ & Sec. \ref{sec:backind} \\ \hline
$u$ & an index valued in $\{1, \ldots, \mathsf{rank}(\IT^{f})\}$ & Sec. \ref{sec:backind} \\ \hline
$\{u_{i}\}_{i=1}^{n}$ & univalent vertices in $G(\mf{p})$ & Sec. \ref{sec:Coh_cond_S-duality} \\ \hline
$V$ & a complex vector space & Sec. \ref{sec:GenClassS-Twisting}, App. \ref{app:Lag-ffs-Trinion-Analysis} \\ \hline
$\mr{V}$ & fermionic primitive for the twisted $d=4$ $\CN=2$ action & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:Vee} \end{tabular} \\ \hline
$\mr{V}_{\mr{hyp}}$ & fermionic primitive for the twisted $d=4$ $\CN=2$ HM action & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:Vee-hyp} \end{tabular} \\ \hline
$\mr{V}_{\mr{vec}}$ & fermionic primitive for the twisted $d=4$ $\CN=2$ VM action & \begin{tabular}{@{}c@{}} Sec. \ref{sec:backind} \\ Eqn. \eqref{eq:Vee-vec} \end{tabular} \\ \hline
$\CV\otimes\ov{\CV}$ & vector bundle associated to $\wt{P}_T$ & Sec. \ref{sec:GenClassS-Twisting}, App. \ref{app:Lag-ffs-Trinion-Analysis} \\ \hline
$\mr{VECT}$ & a category of vector spaces over $\IC$ & Sec. \ref{sec:GeneralSetup} \\ \hline
 $\mr{VM}_{p}$ & a background $\CN=2$ VM associated with $\wt{G}_{p}$ flavor symmetry & Sec. \ref{sec:backind} \\ \hline
$V\big(G(\mf{p})\big)$ & list of vertices in $G(\mf{p})$ & \begin{tabular}{@{}c@{}}  Sec. \ref{sec:Coh_cond_S-duality} \\ Eqn. \eqref{eq:Vertices-pants-graph} \end{tabular}\\ \hline
$w_2(\IX)$ & the second Stiefel-Whitney class of $T\IX$ & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqn. \ref{eq:sw-class-TX} \end{tabular} \\ \hline
$w_2(P^{\mr{R}})$ & the second Stiefel-Whitney class of the $\mr{R}$-symmetry bundle & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqn. \ref{eq:sw-class-PR} \end{tabular}  \\ \hline
 $x^i$ & dual basis of $\CO^\vee$ & Sec. \ref{sec:Introduction} \\ \hline
 $\IX$ & smooth, closed, oriented Riemannian 4-manifold & Sec. \ref{sec:Introduction} \\ \hline
 $\xi$ & an element of $\mr{U(1)}$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
  $\xi^{\pm}$ & an element of $\mr{U(1)}$ & \begin{tabular}{@{}c@{}}  App. \ref{app:central-action-and-extension} \\ Eqn. \eqref{eq:xipm} \end{tabular} \\ \hline
 $\zeta^{\pm}_{pqr}$  & \v{C}ech 2-cocycle for a $\mr{Spin(4)}$ bundle & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqn. \eqref{eq:coh-cech-cocycles} \end{tabular} \\ \hline
 $\zeta^{\mr{f}}_{pqr}$  & \begin{tabular}{@{}l@{}}\v{C}ech 2-cocycle for a $\IT^{\mr{f}}$ bundle \\ \v{C}ech 2-cocycle for $\bmod n$ reduction of $c_{1}(\mr{f})$  \end{tabular}& \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqns. \eqref{eq:coh-cech-cocycles}, \eqref{eq:cocycle-mod-n-c1f} \end{tabular} \\ \hline
  $\zeta^{g}_{pqr}$  & \v{C}ech 2-cocycle for a $\wt{G}^{\mr{gauge}}$ bundle & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqn. \eqref{eq:coh-cech-cocycles} \end{tabular} \\ \hline
  $\zeta^{\mr{R}}_{pqr}$  & \v{C}ech 2-cocycle for an $\mr{SU(2)_R}$ bundle & \begin{tabular}{@{}c@{}} Sec. \ref{sec:cohcond} \\ Eqn. \eqref{eq:coh-cech-cocycles} \end{tabular} \\ \hline
$z_1, z_2$ & coordinates for plumbing fixure & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
$Z(G)$ & the center of a group $G$ & Sec. \ref{sec:GeneralSetup} \\ \hline
$\mathsf{Z}^{\mr{tw}}$ & partition function of twisted theory & Sec. \ref{sec:Introduction} \\ \hline
$\mr{Z}$ & a monoidal functor (partition function) & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GeneralSetup} \\ Eqn. \eqref{eq:monoidalfunc} \end{tabular} \\ \hline
$\wt{\mr{Z}}$ & a monoidal functor (partition function)  & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GeneralSetup} \\ Eqns. \eqref{eq:TildeZee}, \eqref{eq:FactorFunctor} \end{tabular} \\ \hline
$\wt{\mr{Z}}_{T}$ & a monoidal functor for the trinion theory  & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GeneralSetup} \\ Eqn. \eqref{eq:trinion-monoidal-functor-tilde} \end{tabular} \\ \hline
$\mr{Z}_{T}$ & a monoidal functor for the trinion theory  & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GeneralSetup} \\ Eqn. \eqref{eq:trinion-monoidal-functor} \end{tabular} \\ \hline
$\mr{Z}_{\mr{S}}$ & partition function of a class $\CS$ theory on a 4-manifold & \begin{tabular}{@{}c@{}} Sec. \ref{sec:GenClassS-Twisting} \\ Eqn. \eqref{eq:Z-Class-S} \end{tabular}\\ \hline
$Z_{T}^{\mr{twisted}}$ & partition function for the twisted $\mr{ffs}$ trinion theory  & \begin{tabular}{@{}c@{}} App. \ref{app:top-twist-ffs-theory} \\ Eqn. \eqref{eq:partition_func_free_hyper_twisted_final_repeated} \end{tabular} \\ \hline
$\CZ_{u}$ & cyclic subgroup of $\mr{U(1)}$ & Sec. \ref{sec:cohcond} \\ \hline
$Z$ & generator of central charge in the $\CN=2$ algebra & Sec. \ref{sec:backind} \\ \hline
$\zeta$ & an element of $Z(\mr{SU(2)}) \cong \IZ_2$ & Sec. \ref{sec:GenClassS-Twisting} \\ \hline
%
 % separate next entry with % to improve readability
 \end{longtable}
